Sensitivity of literature T1 mapping methods to the underlying magnetization transfer parameters

Purpose: Magnetization transfer (MT) has been identified as the principal source of $T_1$ variability in the MRI literature. This study assesses the sensitivity of established $T_1$ mapping techniques to variations in the underlying MT parameters. Methods: For each $T_1$-mapping method, the observed $T_1$ was simulated as a function of the underlying MT parameters $p_i^\text{MT}$, corresponding to different brain regions of interest (ROIs) at 3T. As measures of sensitivity, the derivatives $\partial T_1^\text{observed} / \partial p_i^\text{MT}$ were computed and analyzed with a linear mixed-effects model as a function of $p_i^\text{MT}$, ROI, pulse sequence type (e.g., inversion recovery, variable flip angle), and the individual sequences. Results: The analyzed $T_1$-mapping sequences have a considerable sensitivity to changes in the semi-solid spin pool size $m_0^\text{s}$, $T_1^\text{f}$ of the free, $T_1^\text{s}$ of the semi-solid spin pool, and the (inverse) exchange rate $T_\text{x}$. All derivatives vary considerably with the underlying MT parameters and between pulse sequences. In general, the derivatives cannot be determined by the sequence type, but rather depend on the implementation details of the sequence. One notable exception is that variable-flip-angle methods are, in general, more sensitive to the exchange rate than inversion-recovery methods. Conclusion: Variations in the observed $T_1$ can be caused by several underlying MT parameters, and the sensitivity to each parameter depends on both the underlying MT parameters and the sequence.

==> Figures/derivatives/derivatives_ROI.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.8\columnwidth,
            height=2.9cm,
            scale only axis,
            ylabel={$|\partial T_1^\text{o} / \partial m_0^\text{s} \cdot \mu_{m_0^\text{s}}|$\,(s)},
            ylabel style = {yshift = -0.2cm},
            xtick={1,...,9},
            xticklabels=\empty,
            ymin = 0,
            ymax = 1.25,
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=m0s,
        ]

        \addplot+[
            scatter,
            scatter src=explicit,
            only marks,
            mark=*,
        ] table[
                col sep=comma,
                x=x,
                y=dT1odm0s,
                meta=color,
            ] {\currfiledir/jacobian.csv};

    \end{axis}


    \begin{axis}[
            width=0.8\columnwidth,
            height=2.9cm,
            scale only axis,
            ylabel={$|\partial T_1^\text{o} / \partial T_1^\text{f} \cdot \mu_{T_1^\text{f}}|$\,(s)},
            ylabel style = {yshift = -0.2cm},
            xtick={1,...,9},
            xticklabels= \empty,
            ymin = 0,
            ymax = 1.25,
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=T1f,
            at=(m0s.south),
            anchor=north,
            yshift = -0.2cm,
        ]

        \addplot+[
            scatter,
            scatter src=explicit,
            only marks,
            mark=*,
        ] table[
                col sep=comma,
                x=x,
                y=dT1odT1f,
                meta=color,
            ] {\currfiledir/jacobian.csv};

    \end{axis}


    \begin{axis}[
            width=0.8\columnwidth,
            height=2.9cm,
            scale only axis,
            ylabel={$|\partial T_1^\text{o} / \partial T_2^\text{f} \cdot \mu_{T_2^\text{f}}|$\,(s)},
            ylabel style = {yshift = -0.2cm},
            xtick={1,...,9},
            xticklabels= \empty,
            ymin = 0,
            ymax = 1.25,
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=T2f,
            at=(T1f.south),
            anchor=north,
            yshift = -0.2cm,
        ]

        \addplot+[
            scatter,
            scatter src=explicit,
            only marks,
            mark=*,
        ] table[
                col sep=comma,
                x=x,
                y=dT1odT2f,
                meta=color,
            ] {\currfiledir/jacobian.csv};

    \end{axis}


    \begin{axis}[
            width=0.8\columnwidth,
            height=2.9cm,
            scale only axis,
            ylabel={$|\partial T_1^\text{o} / \partial T_\text{x} \cdot \mu_{T_\text{x}}|$\,(s)},
            ylabel style = {yshift = -0.2cm},
            xtick={1,...,9},
            xticklabels= \empty,
            ymin = 0,
            ymax = 1.25,
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=Tex,
            at=(T2f.south),
            anchor=north,
            yshift = -0.2cm,
        ]

        \addplot+[
            scatter,
            scatter src=explicit,
            only marks,
            mark=*,
        ] table[
                col sep=comma,
                x=x,
                y=dT1odTex,
                meta=color,
            ] {\currfiledir/jacobian.csv};

    \end{axis}


    \begin{axis}[
            width=0.8\columnwidth,
            height=2.9cm,
            scale only axis,
            ylabel={$|\partial T_1^\text{o} / \partial T_1^\text{s} \cdot \mu_{T_1^\text{s}}|$\,(s)},
            ylabel style = {yshift = -0.2cm},
            xtick={1,...,9},
            xticklabels= \empty,
            ymin = 0,
            ymax = 1.25,
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=T1s,
            at=(Tex.south),
            anchor=north,
            yshift = -0.2cm,
        ]

        \addplot+[
            scatter,
            scatter src=explicit,
            only marks,
            mark=*,
        ] table[
                col sep=comma,
                x=x,
                y=dT1odT1s,
                meta=color,
            ] {\currfiledir/jacobian.csv};

    \end{axis}


    \begin{axis}[
            width=0.8\columnwidth,
            height=2.9cm,
            scale only axis,
            ylabel={$|\partial T_1^\text{o} / \partial T_2^\text{s} \cdot \mu_{T_2^\text{s}}|$\,(s)},
            ylabel style = {yshift = -0.2cm},
            xtick={1,...,9},
            xticklabels={entire WM, anterior CC, posterior CC, cortical GM, caudate, putamen, pallidum, thalamus, hippocampus},
            xticklabel style = {anchor = north east, rotate=45, xshift = 0cm, yshift = 0.15cm},
            ymin = 0,
            ymax = 1.25,
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=T2s,
            at=(T1s.south),
            anchor=north,
            yshift = -0.2cm,
            legend,
            legend pos = north east,
            legend style = {
                    % xshift = -0.15cm,
                    fill opacity = 0.6,
                    draw opacity = 1,
                    text opacity = 1,
                },
        ]

        \addlegendimage{legend image code/.code={\draw[fill=PTpurple, draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendentry{inversion recovery}
        \addlegendimage{legend image code/.code={\draw[fill=PTred, draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendentry{Look-Locker}
        \addlegendimage{legend image code/.code={\draw[fill=PTcyan, draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendentry{MP\textsuperscript{(2)}RAGE}
        \addlegendimage{legend image code/.code={\draw[fill=PTyellow, draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendentry{saturation recovery}
        \addlegendimage{legend image code/.code={\draw[fill=PTgreen, draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendentry{variable flip angle}

        \addplot+[
            scatter,
            scatter src=explicit,
            only marks,
            mark=*,
        ] table[
                col sep=comma,
                x=x,
                y=dT1odT2s,
                meta=color,
            ] {\currfiledir/jacobian.csv};

    \end{axis}
\end{tikzpicture}

==> Figures/mixed_model/mixed_model.tex <==
\begin{tikzpicture}
    \begin{axis}[
            width=0.375\columnwidth,
            height=0.375\columnwidth,
            scale only axis,
            title={$\partial T_1^\text{o} / \partial m_0^\text{s}$\,(s)},
            title style={xshift=-1.5cm, yshift=-0.6cm, anchor=west},
            % xlabel={simulated},
            ylabel={predicted},
            xlabel style = {yshift = 0.15cm},
            ylabel style = {yshift = -0.2cm},
            xmin = -8,
            ymin = -8,
            xmax = -0.7,
            ymax = -0.7,
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=m0s,
        ]

        \addplot+[scatter, scatter src=explicit, only marks, mark=*, discard if not={ROI}{WM}] table[col sep=comma, x=dT1odm0s_simulated, y=dT1odm0s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=x, discard if not={ROI}{anteriorCC}] table[col sep=comma, x=dT1odm0s_simulated, y=dT1odm0s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=+, discard if not={ROI}{posteriorCC}] table[col sep=comma, x=dT1odm0s_simulated, y=dT1odm0s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=o, discard if not={ROI}{GM}] table[col sep=comma, x=dT1odm0s_simulated, y=dT1odm0s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=square*, discard if not={ROI}{caudate}] table[col sep=comma, x=dT1odm0s_simulated, y=dT1odm0s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=triangle, discard if not={ROI}{putamen}] table[col sep=comma, x=dT1odm0s_simulated, y=dT1odm0s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=diamond, discard if not={ROI}{pallidum}] table[col sep=comma, x=dT1odm0s_simulated, y=dT1odm0s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=pentagon, discard if not={ROI}{thalamus}] table[col sep=comma, x=dT1odm0s_simulated, y=dT1odm0s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=star, discard if not={ROI}{hippocampus}] table[col sep=comma, x=dT1odm0s_simulated, y=dT1odm0s_predicted, meta=color] {\currfiledir/mixed_model.csv};

        \addplot [black, dashed, domain=-10:10] {x};
        \node[anchor=south east] at (rel axis cs:1,0) {$R^2_{\text{full}} = 0.99$};
        \node[anchor=north east, fill=white, opacity=0.9, text opacity=1] at (rel axis cs:1,1) {\textbf{A}};
    \end{axis}

    \begin{axis}[
            width=0.375\columnwidth,
            height=0.375\columnwidth,
            scale only axis,
            title={$\partial T_1^\text{o} / \partial T_1^\text{f}$},
            title style={xshift=-1.5cm, yshift=-0.6cm, anchor=west},
            % xlabel={simulated},
            xlabel style = {yshift = 0.15cm},
            ylabel style = {yshift = -0.2cm},
            xmin = 0,
            ymin = 0,
            xmax = 0.7,
            ymax = 0.7,
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=T1f,
            at=(m0s.east),
            anchor=west,
            xshift = 0.75cm,
        ]

        \addplot+[scatter, scatter src=explicit, only marks, mark=*, discard if not={ROI}{WM}] table[col sep=comma, x=dT1odT1f_simulated, y=dT1odT1f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=x, discard if not={ROI}{anteriorCC}] table[col sep=comma, x=dT1odT1f_simulated, y=dT1odT1f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=+, discard if not={ROI}{posteriorCC}] table[col sep=comma, x=dT1odT1f_simulated, y=dT1odT1f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=o, discard if not={ROI}{GM}] table[col sep=comma, x=dT1odT1f_simulated, y=dT1odT1f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=square*, discard if not={ROI}{caudate}] table[col sep=comma, x=dT1odT1f_simulated, y=dT1odT1f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=triangle, discard if not={ROI}{putamen}] table[col sep=comma, x=dT1odT1f_simulated, y=dT1odT1f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=diamond, discard if not={ROI}{pallidum}] table[col sep=comma, x=dT1odT1f_simulated, y=dT1odT1f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=pentagon, discard if not={ROI}{thalamus}] table[col sep=comma, x=dT1odT1f_simulated, y=dT1odT1f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=star, discard if not={ROI}{hippocampus}] table[col sep=comma, x=dT1odT1f_simulated, y=dT1odT1f_predicted, meta=color] {\currfiledir/mixed_model.csv};

        \addplot [black, dashed, domain=-10:10] {x};
        \node[anchor=south east] at (rel axis cs:1,0) {$R^2_{\text{full}} = 0.98$};
        \node[anchor=north east, fill=white, opacity=0.9, text opacity=1] at (rel axis cs:1,1) {\textbf{B}};
    \end{axis}


    \begin{axis}[
            width=0.375\columnwidth,
            height=0.375\columnwidth,
            scale only axis,
            title={$\partial T_1^\text{o} / \partial T_2^\text{f}$},
            title style={xshift=-1.5cm, yshift=-0.6cm, anchor=west},
            % xlabel={simulated},
            ylabel={predicted},
            xlabel style = {yshift = 0.15cm},
            ylabel style = {yshift = -0.2cm},
            xmin = -0.2,
            ymin = -0.2,
            xmax = 1.3,
            ymax = 1.3,
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=T2f,
            at=(m0s.south),
            anchor=north,
            yshift = -0.75cm,
        ]

        \addplot+[scatter, scatter src=explicit, only marks, mark=*, discard if not={ROI}{WM}] table[col sep=comma, x=dT1odT2f_simulated, y=dT1odT2f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=x, discard if not={ROI}{anteriorCC}] table[col sep=comma, x=dT1odT2f_simulated, y=dT1odT2f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=+, discard if not={ROI}{posteriorCC}] table[col sep=comma, x=dT1odT2f_simulated, y=dT1odT2f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=o, discard if not={ROI}{GM}] table[col sep=comma, x=dT1odT2f_simulated, y=dT1odT2f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=square*, discard if not={ROI}{caudate}] table[col sep=comma, x=dT1odT2f_simulated, y=dT1odT2f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=triangle, discard if not={ROI}{putamen}] table[col sep=comma, x=dT1odT2f_simulated, y=dT1odT2f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=diamond, discard if not={ROI}{pallidum}] table[col sep=comma, x=dT1odT2f_simulated, y=dT1odT2f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=pentagon, discard if not={ROI}{thalamus}] table[col sep=comma, x=dT1odT2f_simulated, y=dT1odT2f_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=star, discard if not={ROI}{hippocampus}] table[col sep=comma, x=dT1odT2f_simulated, y=dT1odT2f_predicted, meta=color] {\currfiledir/mixed_model.csv};

        \addplot [black, dashed, domain=-10:10] {x};
        \node[anchor=south east] at (rel axis cs:1,0) {$R^2_{\text{full}} = 0.90$};
        \node[anchor=north east, fill=white, opacity=0.9, text opacity=1] at (rel axis cs:1,1) {\textbf{C}};
    \end{axis}

    \begin{axis}[
            width=0.375\columnwidth,
            height=0.375\columnwidth,
            scale only axis,
            title={$\partial T_1^\text{o} / \partial T_\text{x}$},
            title style={xshift=-1.5cm, yshift=-0.6cm, anchor=west},
            % xlabel={simulated},
            xlabel style = {yshift = 0.15cm},
            ylabel style = {yshift = -0.2cm},
            xmin = -0.1,
            ymin = -0.1,
            xmax = 3.4,
            ymax = 3.4,
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=Tex,
            at=(T2f.east),
            anchor=west,
            xshift = 0.75cm,
        ]

        \addplot+[scatter, scatter src=explicit, only marks, mark=*, discard if not={ROI}{WM}]              table[col sep=comma, x=dT1odTex_simulated, y=dT1odTex_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=x, discard if not={ROI}{anteriorCC}]      table[col sep=comma, x=dT1odTex_simulated, y=dT1odTex_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=+, discard if not={ROI}{posteriorCC}]     table[col sep=comma, x=dT1odTex_simulated, y=dT1odTex_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=o, discard if not={ROI}{GM}]              table[col sep=comma, x=dT1odTex_simulated, y=dT1odTex_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=square*, discard if not={ROI}{caudate}]   table[col sep=comma, x=dT1odTex_simulated, y=dT1odTex_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=triangle, discard if not={ROI}{putamen}]  table[col sep=comma, x=dT1odTex_simulated, y=dT1odTex_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=diamond, discard if not={ROI}{pallidum}]  table[col sep=comma, x=dT1odTex_simulated, y=dT1odTex_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=pentagon, discard if not={ROI}{thalamus}] table[col sep=comma, x=dT1odTex_simulated, y=dT1odTex_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=star, discard if not={ROI}{hippocampus}]  table[col sep=comma, x=dT1odTex_simulated, y=dT1odTex_predicted, meta=color] {\currfiledir/mixed_model.csv};

        \addplot [black, dashed, domain=-10:10] {x};
        \node[anchor=south east] at (rel axis cs:1,0) {$R^2_{\text{full}} = 0.97$};
        \node[anchor=north east, fill=white, opacity=0.9, text opacity=1] at (rel axis cs:1,1) {\textbf{D}};
    \end{axis}



    \begin{axis}[
            width=0.375\columnwidth,
            height=0.375\columnwidth,
            scale only axis,
            title={$\partial T_1^\text{o} / \partial T_1^\text{s}$},
            title style={xshift=-1.5cm, yshift=-0.6cm, anchor=west},
            xlabel={simulated},
            ylabel={predicted},
            xlabel style = {yshift = 0.15cm},
            ylabel style = {yshift = -0.2cm},
            xmin = 0,
            ymin = 0,
            xmax = 1.9,
            ymax = 1.9,
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=T1s,
            at=(T2f.south),
            anchor=north,
            yshift = -0.75cm,
        ]

        \addplot+[scatter, scatter src=explicit, only marks, mark=*, discard if not={ROI}{WM}]              table[col sep=comma, x=dT1odT1s_simulated, y=dT1odT1s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=x, discard if not={ROI}{anteriorCC}]      table[col sep=comma, x=dT1odT1s_simulated, y=dT1odT1s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=+, discard if not={ROI}{posteriorCC}]     table[col sep=comma, x=dT1odT1s_simulated, y=dT1odT1s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=o, discard if not={ROI}{GM}]              table[col sep=comma, x=dT1odT1s_simulated, y=dT1odT1s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=square*, discard if not={ROI}{caudate}]   table[col sep=comma, x=dT1odT1s_simulated, y=dT1odT1s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=triangle, discard if not={ROI}{putamen}]  table[col sep=comma, x=dT1odT1s_simulated, y=dT1odT1s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=diamond, discard if not={ROI}{pallidum}]  table[col sep=comma, x=dT1odT1s_simulated, y=dT1odT1s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=pentagon, discard if not={ROI}{thalamus}] table[col sep=comma, x=dT1odT1s_simulated, y=dT1odT1s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=star, discard if not={ROI}{hippocampus}]  table[col sep=comma, x=dT1odT1s_simulated, y=dT1odT1s_predicted, meta=color] {\currfiledir/mixed_model.csv};

        \addplot [black, dashed, domain=-10:10] {x};
        \node[anchor=south east] at (rel axis cs:1,0) {$R^2_{\text{full}} = 0.97$};
        \node[anchor=north east, fill=white, opacity=0.9, text opacity=1] at (rel axis cs:1,1) {\textbf{E}};
    \end{axis}

    \begin{axis}[
            width=0.375\columnwidth,
            height=0.375\columnwidth,
            scale only axis,
            title={$\partial T_1^\text{o} / \partial T_2^\text{s}$},
            title style={xshift=-1.5cm, yshift=-0.6cm, anchor=west},
            xlabel={simulated},
            xlabel style = {yshift = 0.15cm},
            ylabel style = {yshift = -0.2cm},
            xmin = -0.0023,
            ymin = -0.0023,
            xmax = 0.013,
            ymax = 0.013,
            scaled x ticks=false,
            scaled y ticks=false,
            xticklabel style={/pgf/number format/fixed},
            yticklabel style={/pgf/number format/fixed},
            ytick={0, 0.01},
            xtick={0, 0.01},
            colormap={bw}{color(0cm)=(PTpurple); color(1cm)=(PTred); color(2cm)=(PTcyan); color(3cm)=(PTyellow); color(4cm)=(PTgreen)},
            name=T2s,
            at=(T1s.east),
            anchor=west,
            xshift = 0.75cm,
            legend,
            legend pos = south west,
            legend style = {
                    at={(1, -0.35)},
                    anchor=north east,
                    legend columns=3,
                    /tikz/every even column/.append style={column sep=0.5cm},
                },
        ]

        \addlegendimage{legend image code/.code={\draw[fill=PTpurple, draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendentry{inversion recovery}
        \addlegendimage{mark=*, only marks, color=black}
        \addlegendentry{WM}
        \addlegendimage{mark=triangle, only marks, color=black}
        \addlegendentry{putamen}

        \addlegendimage{legend image code/.code={\draw[fill=PTred, draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendentry{Look-Locker}
        \addlegendimage{mark=x, only marks, color=black}
        \addlegendentry{ant. CC}
        \addlegendimage{mark=diamond, only marks, color=black}
        \addlegendentry{pallidum}

        \addlegendimage{legend image code/.code={\draw[fill=PTcyan, draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendentry{MP\textsuperscript{(2)}RAGE}
        \addlegendimage{mark=+, only marks, color=black}
        \addlegendentry{post. CC}
        \addlegendimage{mark=pentagon, only marks, color=black}
        \addlegendentry{thalamus}

        \addlegendimage{legend image code/.code={\draw[fill=PTyellow, draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendentry{saturation recovery}
        \addlegendimage{mark=o, only marks, color=black}
        \addlegendentry{GM}
        \addlegendimage{mark=star, only marks, color=black}
        \addlegendentry{hippocampus}

        \addlegendimage{legend image code/.code={\draw[fill=PTgreen, draw=black, fill opacity = 1] (0cm,0cm) circle (0.07cm);}}
        \addlegendentry{variable flip angle}
        \addlegendimage{mark=square*, only marks, color=black}
        \addlegendentry{caudate}


        \addplot+[scatter, scatter src=explicit, only marks, mark=*, discard if not={ROI}{WM}]              table[col sep=comma, x=dT1odT2s_simulated, y=dT1odT2s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=x, discard if not={ROI}{anteriorCC}]      table[col sep=comma, x=dT1odT2s_simulated, y=dT1odT2s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=+, discard if not={ROI}{posteriorCC}]     table[col sep=comma, x=dT1odT2s_simulated, y=dT1odT2s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=o, discard if not={ROI}{GM}]              table[col sep=comma, x=dT1odT2s_simulated, y=dT1odT2s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=square*, discard if not={ROI}{caudate}]   table[col sep=comma, x=dT1odT2s_simulated, y=dT1odT2s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=triangle, discard if not={ROI}{putamen}]  table[col sep=comma, x=dT1odT2s_simulated, y=dT1odT2s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=diamond, discard if not={ROI}{pallidum}]  table[col sep=comma, x=dT1odT2s_simulated, y=dT1odT2s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=pentagon, discard if not={ROI}{thalamus}] table[col sep=comma, x=dT1odT2s_simulated, y=dT1odT2s_predicted, meta=color] {\currfiledir/mixed_model.csv};
        \addplot+[scatter, scatter src=explicit, only marks, mark=star, discard if not={ROI}{hippocampus}]  table[col sep=comma, x=dT1odT2s_simulated, y=dT1odT2s_predicted, meta=color] {\currfiledir/mixed_model.csv};

        \addplot [black, dashed, domain=-1:1] {x};
        \node[anchor=south east] at (rel axis cs:1,0) {$R^2_{\text{full}} = 0.91$};
        \node[anchor=north east, fill=white, opacity=0.9, text opacity=1] at (rel axis cs:1,1) {\textbf{F}};
    \end{axis}
\end{tikzpicture}
